Uniquely hamiltonian graphs for many sets of degrees

We give constructive proofs for the existence of uniquely hamiltonian graphs for various sets of degrees. We give constructions for all sets with minimum 2 (a trivial case added for completeness), all sets with minimum 3 that contain an even number (for sets without an even number it is known that no uniquely hamiltonian graphs exist), and all sets with minimum 4, except {4}, {4,5}, and {4,6}. For minimum degree 3 and 4, the constructions also give 3-connected graphs. We also introduce the concept of seeds, which makes the above results possible and might be useful in the study of Sheehan's conjecture. Furthermore, we prove that 3-connected uniquely hamiltonian 4-regular graphs exist if and only if 2-connected uniquely hamiltonian 4-regular graphs exist.

==> 3plus2plugin.tikz <==
\begin{tikzpicture}[scale=0.065]
\def\vertexscale{1.70}
\def\labelscale{2.40}
\node [circle,black,draw,scale=\vertexscale] (1) at (31.62051,31.62051) {s=1};
\node [circle,blue,draw,scale=\vertexscale] (2) at (57.47854,0.43410) {2};
\node [circle,blue,draw,scale=\vertexscale] (3) at (27.61963,-21.66896) {3};
\node [circle,blue,draw,scale=\vertexscale] (4) at (5.30558,5.30558) {4};
\node [circle,blue,draw,scale=\vertexscale] (5) at (-21.66896,27.61963) {5};
\node [circle,blue,draw,scale=\vertexscale] (6) at (0.43410,57.47854) {6};
\node [circle,blue,draw,scale=\vertexscale] (7) at (1.18852,-58.92225) {7};
\node [circle,blue,draw,scale=\vertexscale] (8) at (-35.29971,-35.29971) {8};
\node [circle,black,draw,scale=\vertexscale] (9) at (-15.16392,-15.16392) {t=9};
\node [circle,blue,draw,scale=\vertexscale] (10) at (-58.92225,1.18852) {v=10};
\tkzDefPoint(-100.00000,-0.00000){11}
\tkzDefPoint(-70.71068,-70.71068){12}
\tkzDefPoint(0.00000,-100.00000){13}
\tkzDefPoint(100.00000,0.00000){14}
\tkzDefPoint(-0.00000,100.00000){15}
\tkzDefPoint(-70.71068,70.71068){16}
\tkzDefPoint(70.71068,70.71068){17}
\tkzDefPoint(70.71068,-70.71068){18}
\draw [black] (1) to (2);
\draw [black] (1) to (6);
\draw [black] (2) to (14);
\node [draw=none,fill=none,scale=\labelscale] () at (111.00000,0.00000) {10};
\draw [black] (2) to (3);
\draw [black] (3) to (7);
\draw [black] (3) to (4);
\draw [black] (4) to (5);
\draw [black] (4) to (9);
\draw [black] (5) to (6);
\draw [black] (5) to (10);
\draw [black] (6) to (15);
\node [draw=none,fill=none,scale=\labelscale] () at (-0.00000,111.00000) {7};
\draw [black] (7) to (8);
\draw [black] (7) to (13);
\node [draw=none,fill=none,scale=\labelscale] () at (0.00000,-111.00000) {6};
\draw [black] (8) to (9);
\draw [black] (8) to (10);
\draw [black] (10) to (11);
\node [draw=none,fill=none,scale=\labelscale] () at (-111.00000,-0.00000) {2};
\tkzDefPoint(-68.55786,72.79986){A}
\tkzDefPoint(68.55786,72.79986){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, red](C,B)(A)
\tkzDefPoint(72.79986,68.55786){A}
\tkzDefPoint(72.79986,-68.55786){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, blue](C,B)(A)
\tkzDefPoint(68.55786,-72.79986){A}
\tkzDefPoint(-68.55786,-72.79986){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, red](C,B)(A)
\tkzDefPoint(-72.79986,-68.55786){A}
\tkzDefPoint(-72.79986,68.55786){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, blue](C,B)(A)
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (12) at (-70.71068,-70.71068) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (16) at (-70.71068,70.71068) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (17) at (70.71068,70.71068) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (18) at (70.71068,-70.71068) {};
\end{tikzpicture}



==> 7_seed_chosen_colour.tikz <==
\begin{tikzpicture}[scale=0.065]
\def\vertexscale{1.00}
\def\labelscale{1.20}
\node [circle,red,draw,scale=\vertexscale] (1) at (-35.04807,18.13716) {s=1};
\node [circle,black,draw,scale=\vertexscale] (2) at (16.85007,38.37066) {2};
\node [circle,black,draw,scale=\vertexscale] (3) at (7.90152,59.13273) {3};
\node [circle,black,draw,scale=\vertexscale] (4) at (-21.21792,-70.27781) {4};
\node [circle,blue,draw,scale=\vertexscale] (5) at (-5.04854,-49.67057) {5};
\node [circle,black,draw,scale=\vertexscale] (6) at (19.27363,-65.38332) {6};
\node [circle,black,draw,scale=\vertexscale] (7) at (70.12977,-31.96580) {7};
\node [circle,black,draw,scale=\vertexscale] (8) at (57.08462,-8.75877) {8};
\node [circle,blue,draw,scale=\vertexscale] (9) at (32.03659,-24.37914) {9};
\node [circle,blue,draw,scale=\vertexscale] (10) at (38.93179,-50.58079) {10};
\node [circle,black,draw,scale=\vertexscale] (11) at (-67.39295,5.74440) {11};
\node [circle,black,draw,scale=\vertexscale] (12) at (55.91587,22.62318) {12};
\node [circle,blue,draw,scale=\vertexscale] (13) at (21.65484,14.90236) {13};
\node [circle,black,draw,scale=\vertexscale] (14) at (-2.11924,-19.10702) {14};
\node [circle,black,draw,scale=\vertexscale] (15) at (-36.59874,-23.93519) {15};
\node [circle,black,draw,scale=\vertexscale] (16) at (-31.51319,72.98481) {16};
\node [circle,blue,draw,scale=\vertexscale] (17) at (-27.63136,51.58083) {17};
\node [circle,blue,draw,scale=\vertexscale] (18) at (-5.90103,68.57550) {t=18};
\tkzDefPoint(79.33533,60.87614){19}
\tkzDefPoint(-38.26834,-92.38795){20}
\tkzDefPoint(60.87614,79.33533){21}
\tkzDefPoint(-19.50903,-98.07853){22}
\tkzDefPoint(0.00000,-100.00000){23}
\tkzDefPoint(19.50903,-98.07853){24}
\tkzDefPoint(-52.24986,85.26402){25}
\tkzDefPoint(-64.94480,76.04060){26}
\tkzDefPoint(-76.04060,64.94480){27}
\tkzDefPoint(-85.26402,52.24986){28}
\tkzDefPoint(-23.34454,97.23699){29}
\tkzDefPoint(-7.84591,99.69173){30}
\tkzDefPoint(7.84591,99.69173){31}
\tkzDefPoint(23.34454,97.23699){32}
\tkzDefPoint(-99.14449,-13.05262){33}
\tkzDefPoint(-99.14449,13.05262){34}
\tkzDefPoint(-52.24986,-85.26402){35}
\tkzDefPoint(-64.94480,-76.04060){36}
\tkzDefPoint(-76.04060,-64.94480){37}
\tkzDefPoint(-85.26402,-52.24986){38}
\tkzDefPoint(85.26402,-52.24986){39}
\tkzDefPoint(76.04060,-64.94480){40}
\tkzDefPoint(64.94480,-76.04060){41}
\tkzDefPoint(52.24986,-85.26402){42}
\tkzDefPoint(98.07853,19.50903){43}
\tkzDefPoint(100.00000,0.00000){44}
\tkzDefPoint(98.07853,-19.50903){45}
\tkzDefPoint(92.38795,38.26834){46}
\tkzDefPoint(-92.38795,-38.26834){47}
\tkzDefPoint(-38.26834,92.38795){48}
\tkzDefPoint(92.38795,-38.26834){49}
\tkzDefPoint(38.26834,-92.38795){50}
\tkzDefPoint(-92.38795,38.26834){51}
\tkzDefPoint(38.26834,92.38795){52}
\draw [black] (1) to (26);
\node [draw=none,fill=none,scale=\labelscale] () at (-68.19205,79.84263) {7};
\draw [black] (1) to (17);
\draw [black] (1) to (3);
\draw [black] (1) to (2);
\draw [black] (1) to (15);
\draw [black] (1) to (11);
\draw [black] (2) to (3);
\draw [black] (2) to (21);
\node [draw=none,fill=none,scale=\labelscale] () at (63.91995,83.30210) {6};
\draw [black] (2) to (13);
\draw [black] (3) to (32);
\node [draw=none,fill=none,scale=\labelscale] () at (24.51176,102.09884) {4};
\draw [black] (3) to (18);
\draw [black] (4) to (5);
\draw [black] (4) to (23);
\node [draw=none,fill=none,scale=\labelscale] () at (0.00000,-105.00000) {8};
\draw [black] (4) to (22);
\node [draw=none,fill=none,scale=\labelscale] () at (-20.48448,-102.98245) {12};
\draw [black] (4) to (35);
\node [draw=none,fill=none,scale=\labelscale] () at (-54.86235,-89.52722) {3};
\draw [black] (5) to (14);
\draw [black] (5) to (6);
\draw [black] (6) to (10);
\draw [black] (6) to (42);
\node [draw=none,fill=none,scale=\labelscale] () at (54.86235,-89.52722) {2};
\draw [black] (6) to (24);
\node [draw=none,fill=none,scale=\labelscale] () at (20.48448,-102.98245) {7};
\draw [black] (7) to (8);
\draw [black] (7) to (45);
\node [draw=none,fill=none,scale=\labelscale] () at (102.98245,-20.48448) {6};
\draw [black] (7) to (39);
\node [draw=none,fill=none,scale=\labelscale] () at (89.52722,-54.86235) {16};
\draw [black] (7) to (40);
\node [draw=none,fill=none,scale=\labelscale] () at (79.84263,-68.19205) {1};
\draw [black] (8) to (12);
\draw [black] (8) to (44);
\node [draw=none,fill=none,scale=\labelscale] () at (105.00000,0.00000) {4};
\draw [black] (8) to (9);
\draw [black] (9) to (10);
\draw [black] (9) to (14);
\draw [black] (10) to (41);
\node [draw=none,fill=none,scale=\labelscale] () at (68.19205,-79.84263) {11};
\draw [black] (11) to (38);
\node [draw=none,fill=none,scale=\labelscale] () at (-89.52722,-54.86235) {16};
\draw [black] (11) to (33);
\node [draw=none,fill=none,scale=\labelscale] () at (-104.10171,-13.70525) {12};
\draw [black] (11) to (27);
\node [draw=none,fill=none,scale=\labelscale] () at (-79.84263,68.19205) {10};
\draw [black] (12) to (13);
\draw [black] (12) to (19);
\node [draw=none,fill=none,scale=\labelscale] () at (83.30210,63.91995) {11};
\draw [black] (12) to (43);
\node [draw=none,fill=none,scale=\labelscale] () at (102.98245,20.48448) {4};
\draw [black] (13) to (14);
\draw [black] (14) to (15);
\draw [black] (15) to (36);
\node [draw=none,fill=none,scale=\labelscale] () at (-68.19205,-79.84263) {18};
\draw [black] (15) to (37);
\node [draw=none,fill=none,scale=\labelscale] () at (-79.84263,-68.19205) {16};
\draw [black] (16) to (17);
\draw [black] (16) to (25);
\node [draw=none,fill=none,scale=\labelscale] () at (-54.86235,89.52722) {7};
\draw [black] (16) to (29);
\node [draw=none,fill=none,scale=\labelscale] () at (-24.51176,102.09884) {11};
\draw [black] (16) to (30);
\node [draw=none,fill=none,scale=\labelscale] () at (-8.23821,104.67632) {15};
\draw [black] (17) to (18);
\draw [black] (18) to (31);
\node [draw=none,fill=none,scale=\labelscale] () at (8.23821,104.67632) {15};
\tkzDefPoint(-85.26402,52.24986){A}
\tkzDefPoint(-86.67200,30.69216){B}
\tkzDefPoint(-99.14449,13.05262){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,C)(A)
\tkzDefPoint(93.49426,35.47990){A}
\tkzDefPoint(93.49426,-35.47990){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, red](C,B)(A)
\tkzDefPoint(91.19850,-41.02235){A}
\tkzDefPoint(41.02235,-91.19850){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, green](C,B)(A)
\tkzDefPoint(35.47990,-93.49426){A}
\tkzDefPoint(-35.47990,-93.49426){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, red](C,B)(A)
\tkzDefPoint(-41.02235,-91.19850){A}
\tkzDefPoint(-91.19850,-41.02235){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, orange](C,B)(A)
\tkzDefPoint(-93.49426,-35.47990){A}
\tkzDefPoint(-93.49426,35.47990){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, blue](C,B)(A)
\tkzDefPoint(-91.19850,41.02235){A}
\tkzDefPoint(-41.02235,91.19850){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, green](C,B)(A)
\tkzDefPoint(-35.47990,93.49426){A}
\tkzDefPoint(35.47990,93.49426){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, orange](C,B)(A)
\tkzDefPoint(41.02235,91.19850){A}
\tkzDefPoint(91.19850,41.02235){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, blue](C,B)(A)
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (20) at (-38.26834,-92.38795) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (46) at (92.38795,38.26834) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (47) at (-92.38795,-38.26834) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (48) at (-38.26834,92.38795) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (49) at (92.38795,-38.26834) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (50) at (38.26834,-92.38795) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (51) at (-92.38795,38.26834) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (52) at (38.26834,92.38795) {};
\end{tikzpicture}



==> 8and9seed_14.tikz <==
\begin{tikzpicture}[scale=0.065]
\def\vertexscale{1.00}
\def\labelscale{1.40}
\node [circle,red,draw,scale=\vertexscale] (1) at (7.86037,47.14605) {s=1};
\node [circle,black,draw,scale=\vertexscale] (2) at (28.95763,0.85338) {2};
\node [circle,black,draw,scale=\vertexscale] (3) at (-16.80373,3.73974) {3};
\node [circle,blue,draw,scale=\vertexscale] (4) at (-17.23258,-25.97814) {4};
\node [circle,blue,draw,scale=\vertexscale] (5) at (-47.07586,-27.42150) {5};
\node [circle,blue,draw,scale=\vertexscale] (6) at (59.69440,12.17010) {6};
\node [circle,black,draw,scale=\vertexscale] (7) at (45.81260,48.78440) {7};
\node [circle,blue,draw,scale=\vertexscale] (8) at (20.99309,-52.13774) {8};
\node [circle,blue,draw,scale=\vertexscale] (9) at (47.93027,-30.34245) {9};
\node [circle,black,draw,scale=\vertexscale] (10) at (-37.31577,-58.94222) {10};
\node [circle,black,draw,scale=\vertexscale] (11) at (-30.04170,66.61528) {11};
\node [circle,blue,draw,scale=\vertexscale] (12) at (-18.65141,52.15085) {12};
\node [circle,black,draw,scale=\vertexscale] (13) at (-33.79733,42.69617) {13};
\node [circle,blue,draw,scale=\vertexscale] (14) at (-53.49716,26.21880) {t=14};
\tkzDefPoint(-92.38795,38.26834){15}
\tkzDefPoint(-70.71068,-70.71068){16}
\tkzDefPoint(-100.00000,-0.00000){17}
\tkzDefPoint(-92.38795,-38.26834){18}
\tkzDefPoint(-38.26834,-92.38795){19}
\tkzDefPoint(0.00000,-100.00000){20}
\tkzDefPoint(38.26834,-92.38795){21}
\tkzDefPoint(92.38795,38.26834){22}
\tkzDefPoint(100.00000,0.00000){23}
\tkzDefPoint(92.38795,-38.26834){24}
\tkzDefPoint(-38.26834,92.38795){25}
\tkzDefPoint(-0.00000,100.00000){26}
\tkzDefPoint(38.26834,92.38795){27}
\tkzDefPoint(-70.71068,70.71068){28}
\tkzDefPoint(70.71068,70.71068){29}
\tkzDefPoint(70.71068,-70.71068){30}
\draw [black] (1) to (3);
\draw [black] (1) to (13);
\draw [black] (1) to (12);
\draw [black] (1) to (11);
\draw [black] (1) to (26);
\node [draw=none,fill=none,scale=\labelscale] () at (-0.00000,105.00000) {10};
\draw [black] (1) to (7);
\draw [black] (1) to (2);
\draw [black] (2) to (6);
\draw [black] (2) to (9);
\draw [black] (2) to (3);
\draw [black] (3) to (4);
\draw [black] (3) to (14);
\draw [black] (4) to (8);
\draw [black] (4) to (5);
\draw [black] (5) to (10);
\draw [black] (5) to (17);
\node [draw=none,fill=none,scale=\labelscale] () at (-105.00000,-0.00000) {6};
\draw [black] (6) to (7);
\draw [black] (6) to (23);
\node [draw=none,fill=none,scale=\labelscale] () at (105.00000,0.00000) {5};
\draw [black] (7) to (27);
\node [draw=none,fill=none,scale=\labelscale] () at (40.18176,97.00735) {8};
\draw [black] (7) to (22);
\node [draw=none,fill=none,scale=\labelscale] () at (97.00735,40.18176) {14};
\draw [black] (8) to (9);
\draw [black] (8) to (21);
\node [draw=none,fill=none,scale=\labelscale] () at (40.18176,-97.00735) {7};
\draw [black] (9) to (24);
\node [draw=none,fill=none,scale=\labelscale] () at (97.00735,-40.18176) {10};
\draw [black] (10) to (19);
\node [draw=none,fill=none,scale=\labelscale] () at (-40.18176,-97.00735) {11};
\draw [black] (10) to (18);
\node [draw=none,fill=none,scale=\labelscale] () at (-97.00735,-40.18176) {9};
\draw [black] (10) to (20);
\node [draw=none,fill=none,scale=\labelscale] () at (0.00000,-105.00000) {1};
\draw [black] (11) to (13);
\draw [black] (11) to (25);
\node [draw=none,fill=none,scale=\labelscale] () at (-40.18176,97.00735) {10};
\draw [black] (11) to (12);
\draw [black] (12) to (13);
\draw [black] (13) to (14);
\draw [black] (14) to (15);
\node [draw=none,fill=none,scale=\labelscale] () at (-97.00735,40.18176) {7};
\tkzDefPoint(-68.55786,72.79986){A}
\tkzDefPoint(68.55786,72.79986){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, red](C,B)(A)
\tkzDefPoint(72.79986,68.55786){A}
\tkzDefPoint(72.79986,-68.55786){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, blue](C,B)(A)
\tkzDefPoint(68.55786,-72.79986){A}
\tkzDefPoint(-68.55786,-72.79986){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, red](C,B)(A)
\tkzDefPoint(-72.79986,-68.55786){A}
\tkzDefPoint(-72.79986,68.55786){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, blue](C,B)(A)
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (16) at (-70.71068,-70.71068) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (28) at (-70.71068,70.71068) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (29) at (70.71068,70.71068) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (30) at (70.71068,-70.71068) {};
\end{tikzpicture}


==> altseed_5_6_16_chosen.tikz <==
\begin{tikzpicture}[scale=0.06]
\def\vertexscale{1.20}
\def\labelscale{1.20}
\node [circle,orange,draw,scale=\vertexscale] (1) at (11.72745,-56.28262) {s=1};
\node [circle,orange,draw,scale=\vertexscale] (2) at (-12.26206,-22.20158) {2};
\node [circle,black,draw,scale=\vertexscale] (3) at (27.29077,-15.95033) {3};
\node [circle,black,draw,scale=\vertexscale] (4) at (40.95585,8.76305) {4};
\node [circle,blue,draw,scale=\vertexscale] (5) at (-65.35816,-7.23652) {5};
\node [circle,black,draw,scale=\vertexscale] (6) at (-49.83135,-33.45978) {6};
\node [circle,black,draw,scale=\vertexscale] (7) at (31.94288,66.68313) {7};
\node [circle,black,draw,scale=\vertexscale] (8) at (31.95259,40.54985) {8};
\node [circle,blue,draw,scale=\vertexscale] (9) at (64.45982,36.51846) {9};
\node [circle,black,draw,scale=\vertexscale] (10) at (-27.71357,-59.32759) {10};
\node [circle,black,draw,scale=\vertexscale] (11) at (-20.21467,63.89366) {11};
\node [circle,black,draw,scale=\vertexscale] (12) at (-2.30417,34.61914) {12};
\node [circle,blue,draw,scale=\vertexscale] (13) at (-23.19048,14.91315) {13};
\node [circle,black,draw,scale=\vertexscale] (14) at (-55.47366,24.88342) {14};
\node [circle,blue,draw,scale=\vertexscale] (15) at (41.39129,-56.35305) {15};
\node [circle,black,draw,scale=\vertexscale] (16) at (59.13398,-30.61516) {t=16};
\tkzDefPoint(-60.87614,79.33533){17}
\tkzDefPoint(-38.26834,-92.38795){18}
\tkzDefPoint(-79.33533,60.87614){19}
\tkzDefPoint(-19.50903,-98.07853){20}
\tkzDefPoint(0.00000,-100.00000){21}
\tkzDefPoint(19.50903,-98.07853){22}
\tkzDefPoint(-83.14696,-55.55702){23}
\tkzDefPoint(-70.71068,-70.71068){24}
\tkzDefPoint(-55.55702,-83.14696){25}
\tkzDefPoint(-98.07853,19.50903){26}
\tkzDefPoint(-100.00000,0.00000){27}
\tkzDefPoint(-98.07853,-19.50903){28}
\tkzDefPoint(79.33533,-60.87614){29}
\tkzDefPoint(60.87614,-79.33533){30}
\tkzDefPoint(98.07853,19.50903){31}
\tkzDefPoint(100.00000,0.00000){32}
\tkzDefPoint(98.07853,-19.50903){33}
\tkzDefPoint(55.55702,83.14696){34}
\tkzDefPoint(70.71068,70.71068){35}
\tkzDefPoint(83.14696,55.55702){36}
\tkzDefPoint(-19.50903,98.07853){37}
\tkzDefPoint(-0.00000,100.00000){38}
\tkzDefPoint(19.50903,98.07853){39}
\tkzDefPoint(-38.26834,92.38795){40}
\tkzDefPoint(92.38795,-38.26834){41}
\tkzDefPoint(-92.38795,-38.26834){42}
\tkzDefPoint(38.26834,92.38795){43}
\tkzDefPoint(38.26834,-92.38795){44}
\tkzDefPoint(-92.38795,38.26834){45}
\tkzDefPoint(92.38795,38.26834){46}
\draw [black] (1) to (15);
\draw [black] (1) to (22);
\node [draw=none,fill=none,scale=\labelscale] () at (20.48448,-102.98245) {7};
\draw [black] (1) to (21);
\node [draw=none,fill=none,scale=\labelscale] () at (0.00000,-105.00000) {11};
\draw [black] (1) to (2);
\draw [black] (1) to (3);
\draw [black] (2) to (3);
\draw [black] (2) to (10);
\draw [black] (2) to (6);
\draw [black] (2) to (13);
\draw [black] (3) to (4);
\draw [black] (3) to (16);
\draw [black] (4) to (32);
\node [draw=none,fill=none,scale=\labelscale] () at (105.00000,0.00000) {5};
\draw [black] (4) to (12);
\draw [black] (4) to (8);
\draw [black] (5) to (27);
\node [draw=none,fill=none,scale=\labelscale] () at (-105.00000,0.00000) {4};
\draw [black] (5) to (14);
\draw [black] (5) to (6);
\draw [black] (6) to (10);
\draw [black] (6) to (24);
\node [draw=none,fill=none,scale=\labelscale] () at (-74.24621,-74.24621) {7};
\draw [black] (7) to (39);
\node [draw=none,fill=none,scale=\labelscale] () at (20.48448,102.98245) {1};
\draw [black] (7) to (34);
\node [draw=none,fill=none,scale=\labelscale] () at (58.33487,87.30431) {16};
\draw [black] (7) to (35);
\node [draw=none,fill=none,scale=\labelscale] () at (74.24621,74.24621) {6};
\draw [black] (7) to (8);
\draw [black] (8) to (9);
\draw [black] (8) to (12);
\draw [black] (9) to (36);
\node [draw=none,fill=none,scale=\labelscale] () at (87.30431,58.33487) {10};
\draw [black] (9) to (31);
\node [draw=none,fill=none,scale=\labelscale] () at (102.98245,20.48448) {14};
\draw [black] (10) to (20);
\node [draw=none,fill=none,scale=\labelscale] () at (-20.48448,-102.98245) {11};
\draw [black] (10) to (25);
\node [draw=none,fill=none,scale=\labelscale] () at (-58.33487,-87.30431) {9};
\draw [black] (11) to (17);
\node [draw=none,fill=none,scale=\labelscale] () at (-63.91995,83.30210) {16};
\draw [black] (11) to (37);
\node [draw=none,fill=none,scale=\labelscale] () at (-20.48448,102.98245) {10};
\draw [black] (11) to (38);
\node [draw=none,fill=none,scale=\labelscale] () at (-0.00000,105.00000) {1};
\draw [black] (11) to (12);
\draw [black] (12) to (13);
\draw [black] (13) to (14);
\draw [black] (14) to (26);
\node [draw=none,fill=none,scale=\labelscale] () at (-102.98245,20.48448) {9};
\draw [black] (14) to (19);
\node [draw=none,fill=none,scale=\labelscale] () at (-83.30210,63.91995) {15};
\draw [black] (15) to (30);
\node [draw=none,fill=none,scale=\labelscale] () at (63.91995,-83.30210) {14};
\draw [black] (15) to (16);
\draw [black] (16) to (33);
\node [draw=none,fill=none,scale=\labelscale] () at (102.98245,-20.48448) {7};
\draw [black] (16) to (29);
\node [draw=none,fill=none,scale=\labelscale] () at (83.30210,-63.91995) {11};
\tkzDefPoint(-83.14696,-55.55702){A}
\tkzDefPoint(-85.17598,-35.28105){B}
\tkzDefPoint(-98.07853,-19.50903){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,A)(C)
\tkzDefPoint(-35.47990,93.49426){A}
\tkzDefPoint(35.47990,93.49426){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, red](C,B)(A)
\tkzDefPoint(41.02235,91.19850){A}
\tkzDefPoint(91.19850,41.02235){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, green](C,B)(A)
\tkzDefPoint(93.49426,35.47990){A}
\tkzDefPoint(93.49426,-35.47990){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, orange](C,B)(A)
\tkzDefPoint(91.19850,-41.02235){A}
\tkzDefPoint(41.02235,-91.19850){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, blue](C,B)(A)
\tkzDefPoint(35.47990,-93.49426){A}
\tkzDefPoint(-35.47990,-93.49426){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, red](C,B)(A)
\tkzDefPoint(-41.02235,-91.19850){A}
\tkzDefPoint(-91.19850,-41.02235){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, green](C,B)(A)
\tkzDefPoint(-93.49426,-35.47990){A}
\tkzDefPoint(-93.49426,35.47990){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, orange](C,B)(A)
\tkzDefPoint(-91.19850,41.02235){A}
\tkzDefPoint(-41.02235,91.19850){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, blue](C,B)(A)
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (18) at (-38.26834,-92.38795) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (40) at (-38.26834,92.38795) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (41) at (92.38795,-38.26834) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (42) at (-92.38795,-38.26834) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (43) at (38.26834,92.38795) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (44) at (38.26834,-92.38795) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (45) at (-92.38795,38.26834) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (46) at (92.38795,38.26834) {};
\end{tikzpicture}



==> altseed_6_7_16.tikz <==
\begin{tikzpicture}[scale=0.065]
\def\vertexscale{1.00}
\def\labelscale{1.00}
\node [circle,red,draw,scale=\vertexscale] (1) at (-21.93655,-0.84880) {s=1};
\node [circle,black,draw,scale=\vertexscale] (2) at (-50.03016,30.63311) {2};
\node [circle,black,draw,scale=\vertexscale] (3) at (-33.70268,51.13316) {3};
\node [circle,black,draw,scale=\vertexscale] (4) at (67.33184,-16.33827) {4};
\node [circle,blue,draw,scale=\vertexscale] (5) at (21.24812,-69.89172) {5};
\node [circle,black,draw,scale=\vertexscale] (6) at (-69.16428,15.97351) {6};
\node [circle,black,draw,scale=\vertexscale] (7) at (-60.64509,-16.43889) {7};
\node [circle,black,draw,scale=\vertexscale] (8) at (64.54109,23.39152) {8};
\node [circle,blue,draw,scale=\vertexscale] (9) at (-19.15220,-69.94054) {9};
\node [circle,blue,draw,scale=\vertexscale] (10) at (31.56934,57.30163) {10};
\node [circle,black,draw,scale=\vertexscale] (11) at (15.46054,23.00597) {11};
\node [circle,black,draw,scale=\vertexscale] (12) at (35.73977,0.73803) {12};
\node [circle,blue,draw,scale=\vertexscale] (13) at (32.54155,-33.77063) {13};
\node [circle,black,draw,scale=\vertexscale] (14) at (2.47897,-44.96707) {14};
\node [circle,blue,draw,scale=\vertexscale] (15) at (-26.14997,-34.48309) {15};
\node [circle,orange,draw,scale=\vertexscale] (16) at (-7.21381,54.33470) {t=16};
\tkzDefPoint(79.33533,60.87614){17}
\tkzDefPoint(-38.26834,-92.38795){18}
\tkzDefPoint(60.87614,79.33533){19}
\tkzDefPoint(-13.05262,-99.14449){20}
\tkzDefPoint(13.05262,-99.14449){21}
\tkzDefPoint(-55.55702,83.14696){22}
\tkzDefPoint(-70.71068,70.71068){23}
\tkzDefPoint(-83.14696,55.55702){24}
\tkzDefPoint(-19.50903,98.07853){25}
\tkzDefPoint(-0.00000,100.00000){26}
\tkzDefPoint(19.50903,98.07853){27}
\tkzDefPoint(-99.14449,-13.05262){28}
\tkzDefPoint(-99.14449,13.05262){29}
\tkzDefPoint(-55.55702,-83.14696){30}
\tkzDefPoint(-70.71068,-70.71068){31}
\tkzDefPoint(-83.14696,-55.55702){32}
\tkzDefPoint(83.14696,-55.55702){33}
\tkzDefPoint(70.71068,-70.71068){34}
\tkzDefPoint(55.55702,-83.14696){35}
\tkzDefPoint(99.14449,13.05262){36}
\tkzDefPoint(99.14449,-13.05262){37}
\tkzDefPoint(92.38795,38.26834){38}
\tkzDefPoint(-92.38795,-38.26834){39}
\tkzDefPoint(-38.26834,92.38795){40}
\tkzDefPoint(92.38795,-38.26834){41}
\tkzDefPoint(38.26834,-92.38795){42}
\tkzDefPoint(-92.38795,38.26834){43}
\tkzDefPoint(38.26834,92.38795){44}
\draw [black] (1) to (7);
\draw [black] (1) to (2);
\draw [black] (1) to (3);
\draw [black] (1) to (16);
\draw [black] (1) to (11);
\draw [black] (1) to (15);
\draw [black] (2) to (3);
\draw [black] (2) to (6);
\draw [black] (2) to (23);
\node [draw=none,fill=none,scale=\labelscale] () at (-74.24621,74.24621) {13};
\draw [black] (3) to (22);
\node [draw=none,fill=none,scale=\labelscale] () at (-58.33487,87.30431) {4};
\draw [black] (3) to (16);
\draw [black] (4) to (37);
\node [draw=none,fill=none,scale=\labelscale] () at (104.10171,-13.70525) {5};
\draw [black] (4) to (33);
\node [draw=none,fill=none,scale=\labelscale] () at (87.30431,-58.33487) {3};
\draw [black] (4) to (12);
\draw [black] (4) to (8);
\draw [black] (5) to (21);
\node [draw=none,fill=none,scale=\labelscale] () at (13.70525,-104.10171) {4};
\draw [black] (5) to (14);
\draw [black] (5) to (35);
\node [draw=none,fill=none,scale=\labelscale] () at (58.33487,-87.30431) {6};
\draw [black] (6) to (24);
\node [draw=none,fill=none,scale=\labelscale] () at (-87.30431,58.33487) {5};
\draw [black] (6) to (7);
\draw [black] (6) to (29);
\node [draw=none,fill=none,scale=\labelscale] () at (-104.10171,13.70525) {10};
\draw [black] (7) to (28);
\node [draw=none,fill=none,scale=\labelscale] () at (-104.10171,-13.70525) {8};
\draw [black] (7) to (32);
\node [draw=none,fill=none,scale=\labelscale] () at (-87.30431,-58.33487) {16};
\draw [black] (8) to (12);
\draw [black] (8) to (17);
\node [draw=none,fill=none,scale=\labelscale] () at (83.30210,63.91995) {7};
\draw [black] (8) to (36);
\node [draw=none,fill=none,scale=\labelscale] () at (104.10171,13.70525) {9};
\draw [black] (9) to (30);
\node [draw=none,fill=none,scale=\labelscale] () at (-58.33487,-87.30431) {10};
\draw [black] (9) to (14);
\draw [black] (9) to (20);
\node [draw=none,fill=none,scale=\labelscale] () at (-13.70525,-104.10171) {8};
\draw [black] (10) to (11);
\draw [black] (10) to (27);
\node [draw=none,fill=none,scale=\labelscale] () at (20.48448,102.98245) {9};
\draw [black] (10) to (19);
\node [draw=none,fill=none,scale=\labelscale] () at (63.91995,83.30210) {6};
\draw [black] (11) to (16);
\draw [black] (11) to (12);
\draw [black] (12) to (13);
\draw [black] (13) to (34);
\node [draw=none,fill=none,scale=\labelscale] () at (74.24621,-74.24621) {2};
\draw [black] (13) to (14);
\draw [black] (14) to (15);
\draw [black] (15) to (31);
\node [draw=none,fill=none,scale=\labelscale] () at (-74.24621,-74.24621) {16};
\draw [black] (16) to (26);
\node [draw=none,fill=none,scale=\labelscale] () at (-0.00000,105.00000) {15};
\draw [black] (16) to (25);
\node [draw=none,fill=none,scale=\labelscale] () at (-20.48448,102.98245) {7};
\tkzDefPoint(93.49426,35.47990){A}
\tkzDefPoint(93.49426,-35.47990){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, red](C,B)(A)
\tkzDefPoint(91.19850,-41.02235){A}
\tkzDefPoint(41.02235,-91.19850){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, green](C,B)(A)
\tkzDefPoint(35.47990,-93.49426){A}
\tkzDefPoint(-35.47990,-93.49426){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, red](C,B)(A)
\tkzDefPoint(-41.02235,-91.19850){A}
\tkzDefPoint(-91.19850,-41.02235){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, orange](C,B)(A)
\tkzDefPoint(-93.49426,-35.47990){A}
\tkzDefPoint(-93.49426,35.47990){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, blue](C,B)(A)
\tkzDefPoint(-91.19850,41.02235){A}
\tkzDefPoint(-41.02235,91.19850){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, green](C,B)(A)
\tkzDefPoint(-35.47990,93.49426){A}
\tkzDefPoint(35.47990,93.49426){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, orange](C,B)(A)
\tkzDefPoint(41.02235,91.19850){A}
\tkzDefPoint(91.19850,41.02235){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, blue](C,B)(A)
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (18) at (-38.26834,-92.38795) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (38) at (92.38795,38.26834) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (39) at (-92.38795,-38.26834) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (40) at (-38.26834,92.38795) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (41) at (92.38795,-38.26834) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (42) at (38.26834,-92.38795) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (43) at (-92.38795,38.26834) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (44) at (38.26834,92.38795) {};
\end{tikzpicture}



==> fleischner_pmin_colour.tikz <==
\begin{tikzpicture}[scale=0.06]
\def\vertexscale{1.20}
\def\labelscale{1.30}
\node [circle,blue,draw,scale=\vertexscale] (1) at (26.14974,5.81753) {s=1};
\node [circle,blue,draw,scale=\vertexscale] (2) at (21.20151,30.48761) {2};
\node [circle,black,draw,scale=\vertexscale] (3) at (-7.07195,36.47579) {3};
\node [circle,blue,draw,scale=\vertexscale] (4) at (21.75576,61.75533) {4};
\node [circle,blue,draw,scale=\vertexscale] (5) at (26.84851,-56.62280) {5};
\node [circle,blue,draw,scale=\vertexscale] (6) at (56.62280,-26.84851) {6};
\node [circle,blue,draw,scale=\vertexscale] (7) at (-61.75533,-21.75576) {7};
\node [circle,black,draw,scale=\vertexscale] (8) at (-36.47579,7.07195) {8};
\node [circle,blue,draw,scale=\vertexscale] (9) at (-30.48761,-21.20151) {9};
\node [circle,blue,draw,scale=\vertexscale] (10) at (-5.81753,-26.14974) {10};
\node [circle,blue,draw,scale=\vertexscale] (11) at (-9.96026,-56.90049) {11};
\node [circle,blue,draw,scale=\vertexscale] (12) at (-33.12632,65.20777) {12};
\node [circle,black,draw,scale=\vertexscale] (13) at (-35.55971,35.55971) {13};
\node [circle,blue,draw,scale=\vertexscale] (14) at (-65.20777,33.12632) {14};
\node [circle,blue,draw,scale=\vertexscale] (15) at (56.90049,9.96026) {t=15};
\tkzDefPoint(-96.59258,25.88190){16}
\tkzDefPoint(-70.71068,-70.71068){17}
\tkzDefPoint(-96.59258,-25.88190){18}
\tkzDefPoint(-25.88190,-96.59258){19}
\tkzDefPoint(25.88190,-96.59258){20}
\tkzDefPoint(96.59258,25.88190){21}
\tkzDefPoint(96.59258,-25.88190){22}
\tkzDefPoint(-25.88190,96.59258){23}
\tkzDefPoint(25.88190,96.59258){24}
\tkzDefPoint(-70.71068,70.71068){25}
\tkzDefPoint(70.71068,70.71068){26}
\tkzDefPoint(70.71068,-70.71068){27}
\draw [black] (1) to (2);
\draw [black] (1) to (15);
\draw [->, >= triangle 90, thick, black] (10) to (1);
\draw [black] (2) to (3);
\draw [<->, >= triangle 90, thick, black] (2) to (4);
\draw [black] (3) to (8);
\draw [black] (3) to (13);
\draw [black] (3) to (4);
\draw [black] (4) to (24);
\node [draw=none,fill=none,scale=\labelscale] () at (27.17600,101.42221) {5};
\draw [black] (5) to (20);
\node [draw=none,fill=none,scale=\labelscale] () at (27.17600,-101.42221) {4};
\draw [black] (5) to (11);
\draw [black] (5) to (6);
\draw [black] (6) to (22);
\node [draw=none,fill=none,scale=\labelscale] () at (101.42221,-27.17600) {7};
\draw [->, >= triangle 90, thick, black] (6) to (15);
\draw [<->, >= triangle 90, thick, black] (9) to (7);
\draw [black] (7) to (18);
\node [draw=none,fill=none,scale=\labelscale] () at (-101.42221,-27.17600) {6};
\draw [black] (7) to (8);
\draw [black] (8) to (13);
\draw [black] (8) to (9);
\draw [black] (9) to (10);
\draw [black] (10) to (11);
\draw [black] (11) to (19);
\node [draw=none,fill=none,scale=\labelscale] () at (-27.17600,-101.42221) {12};
\draw [black] (12) to (23);
\node [draw=none,fill=none,scale=\labelscale] () at (-27.17600,101.42221) {11};
\draw [black] (12) to (13);
\draw [<->, >= triangle 90, thick, black] (12) to (14);
\draw [black] (13) to (14);
\draw [black] (14) to (16);
\node [draw=none,fill=none,scale=\labelscale] () at (-101.42221,27.17600) {15};
\draw [black] (15) to (21);
\node [draw=none,fill=none,scale=\labelscale] () at (101.42221,27.17600) {14};
\tkzDefPoint(-68.55786,72.79986){A}
\tkzDefPoint(68.55786,72.79986){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, red](C,B)(A)
\tkzDefPoint(72.79986,68.55786){A}
\tkzDefPoint(72.79986,-68.55786){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, blue](C,B)(A)
\tkzDefPoint(68.55786,-72.79986){A}
\tkzDefPoint(-68.55786,-72.79986){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, red](C,B)(A)
\tkzDefPoint(-72.79986,-68.55786){A}
\tkzDefPoint(-72.79986,68.55786){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, blue](C,B)(A)
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (17) at (-70.71068,-70.71068) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (25) at (-70.71068,70.71068) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (26) at (70.71068,70.71068) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (27) at (70.71068,-70.71068) {};
\end{tikzpicture}


==> minseed10.tikz <==
\begin{tikzpicture}[scale=0.065]
\def\vertexscale{1.50}
\def\labelscale{1.70}
\node [circle,blue,draw,scale=\vertexscale] (1) at (30.26301,49.30159) {s=1};
\node [circle,black,draw,scale=\vertexscale] (2) at (53.32394,-1.86101) {2};
\node [circle,blue,draw,scale=\vertexscale] (3) at (27.86973,-48.78260) {3};
\node [circle,blue,draw,scale=\vertexscale] (4) at (-16.73279,-54.40718) {4};
\node [circle,blue,draw,scale=\vertexscale] (5) at (-18.39832,-22.81958) {5};
\node [circle,blue,draw,scale=\vertexscale] (6) at (8.28683,1.13455) {6};
\node [circle,blue,draw,scale=\vertexscale] (7) at (-0.76292,36.06687) {7};
\node [circle,blue,draw,scale=\vertexscale] (8) at (-30.66531,48.04957) {8};
\node [circle,blue,draw,scale=\vertexscale] (9) at (-60.68963,6.59584) {9};
\node [circle,teal,draw,scale=\vertexscale] (10) at (-40.81150,-11.66574) {t=10};
\tkzDefPoint(-100.00000,-0.00000){11}
\tkzDefPoint(-70.71068,-70.71068){12}
\tkzDefPoint(-25.88190,-96.59258){13}
\tkzDefPoint(25.88190,-96.59258){14}
\tkzDefPoint(100.00000,0.00000){15}
\tkzDefPoint(-25.88190,96.59258){16}
\tkzDefPoint(25.88190,96.59258){17}
\tkzDefPoint(-70.71068,70.71068){18}
\tkzDefPoint(70.71068,70.71068){19}
\tkzDefPoint(70.71068,-70.71068){20}
\draw [black] (1) to (17);
\node [draw=none,fill=none,scale=\labelscale] () at (27.17600,101.42221) {3};
\draw [black] (1) to (2);
\draw [black] (1) to (7);
\draw [black] (2) to (15);
\node [draw=none,fill=none,scale=\labelscale] () at (105.00000,0.00000) {9};
\draw [black] (2) to (3);
\draw [black] (2) to (6);
\draw [black] (3) to (14);
\node [draw=none,fill=none,scale=\labelscale] () at (27.17600,-101.42221) {1};
\draw [black] (3) to (4);
\draw [black] (4) to (5);
\draw [black] (4) to (13);
\node [draw=none,fill=none,scale=\labelscale] () at (-27.17600,-101.42221) {8};
\draw [black] (5) to (10);
\draw [black] (5) to (6);
\draw [black] (6) to (7);
\draw [black] (7) to (8);
\draw [black] (8) to (9);
\draw [black] (8) to (16);
\node [draw=none,fill=none,scale=\labelscale] () at (-27.17600,101.42221) {4};
\draw [black] (9) to (10);
\draw [black] (9) to (11);
\node [draw=none,fill=none,scale=\labelscale] () at (-105.00000,-0.00000) {2};
\tkzDefPoint(-68.55786,72.79986){A}
\tkzDefPoint(68.55786,72.79986){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, red](C,B)(A)
\tkzDefPoint(72.79986,68.55786){A}
\tkzDefPoint(72.79986,-68.55786){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, blue](C,B)(A)
\tkzDefPoint(68.55786,-72.79986){A}
\tkzDefPoint(-68.55786,-72.79986){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, red](C,B)(A)
\tkzDefPoint(-72.79986,-68.55786){A}
\tkzDefPoint(-72.79986,68.55786){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, blue](C,B)(A)
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (12) at (-70.71068,-70.71068) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (18) at (-70.71068,70.71068) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (19) at (70.71068,70.71068) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (20) at (70.71068,-70.71068) {};
\end{tikzpicture}



==> one_of_smallest_uhc_3_4_colour.tikz <==
\begin{tikzpicture}[scale=0.06]
\def\vertexscale{1.20}
\def\labelscale{1.50}
\node [circle,blue,draw,scale=\vertexscale] (1) at (-63.88772,-6.43188) {1};
\node [circle,blue,draw,scale=\vertexscale] (2) at (-17.35741,-49.97904) {2};
\node [circle,black,draw,scale=\vertexscale] (3) at (-28.27114,66.22080) {3};
\node [circle,blue,draw,scale=\vertexscale] (4) at (69.73301,-25.96196) {4};
\node [circle,blue,draw,scale=\vertexscale] (5) at (58.36870,-49.64097) {5};
\node [circle,blue,draw,scale=\vertexscale] (6) at (39.50924,14.71820) {6};
\node [circle,blue,draw,scale=\vertexscale] (7) at (10.30821,-23.76097) {7};
\node [circle,blue,draw,scale=\vertexscale] (8) at (25.03614,-39.60628) {8};
\node [circle,blue,draw,scale=\vertexscale] (9) at (52.01586,-18.81717) {9};
\node [circle,blue,draw,scale=\vertexscale] (10) at (63.88772,6.43188) {10};
\node [circle,blue,draw,scale=\vertexscale] (11) at (17.35741,49.97904) {11};
\node [circle,black,draw,scale=\vertexscale] (12) at (28.27114,-66.22080) {12};
\node [circle,blue,draw,scale=\vertexscale] (13) at (-69.73301,25.96196) {13};
\node [circle,blue,draw,scale=\vertexscale] (14) at (-58.36870,49.64097) {14};
\node [circle,blue,draw,scale=\vertexscale] (15) at (-39.50924,-14.71820) {15};
\node [circle,blue,draw,scale=\vertexscale] (16) at (-10.30821,23.76097) {16};
\node [circle,blue,draw,scale=\vertexscale] (17) at (-25.03614,39.60628) {17};
\node [circle,blue,draw,scale=\vertexscale] (18) at (-52.01586,18.81717) {18};
\tkzDefPoint(-79.33533,-60.87614){19}
\tkzDefPoint(-38.26834,-92.38795){20}
\tkzDefPoint(-60.87614,-79.33533){21}
\tkzDefPoint(-13.05262,-99.14449){22}
\tkzDefPoint(13.05262,-99.14449){23}
\tkzDefPoint(99.14449,-13.05262){24}
\tkzDefPoint(99.14449,13.05262){25}
\tkzDefPoint(60.87614,-79.33533){26}
\tkzDefPoint(79.33533,-60.87614){27}
\tkzDefPoint(-79.33533,60.87614){28}
\tkzDefPoint(-60.87614,79.33533){29}
\tkzDefPoint(-99.14449,-13.05262){30}
\tkzDefPoint(-99.14449,13.05262){31}
\tkzDefPoint(60.87614,79.33533){32}
\tkzDefPoint(79.33533,60.87614){33}
\tkzDefPoint(-13.05262,99.14449){34}
\tkzDefPoint(13.05262,99.14449){35}
\tkzDefPoint(-92.38795,-38.26834){36}
\tkzDefPoint(-92.38795,38.26834){37}
\tkzDefPoint(38.26834,-92.38795){38}
\tkzDefPoint(38.26834,92.38795){39}
\tkzDefPoint(92.38795,38.26834){40}
\tkzDefPoint(92.38795,-38.26834){41}
\tkzDefPoint(-38.26834,92.38795){42}
\draw [black] (1) to (30);
\node [draw=none,fill=none,scale=\labelscale] () at (-104.10171,-13.70525) {2};
\draw [black] (1) to (18);
\draw [black] (1) to (15);
\draw [black] (2) to (22);
\node [draw=none,fill=none,scale=\labelscale] () at (-13.70525,-104.10171) {1};
\draw [black] (2) to (21);
\node [draw=none,fill=none,scale=\labelscale] () at (-63.91995,-83.30210) {3};
\draw [black] (2) to (7);
\draw [black] (3) to (29);
\node [draw=none,fill=none,scale=\labelscale] () at (-63.91995,83.30210) {2};
\draw [black] (3) to (34);
\node [draw=none,fill=none,scale=\labelscale] () at (-13.70525,104.10171) {4};
\draw [black] (3) to (17);
\draw [black] (3) to (14);
\draw [black] (4) to (5);
\draw [black] (4) to (9);
\draw [black] (4) to (24);
\node [draw=none,fill=none,scale=\labelscale] () at (104.10171,-13.70525) {3};
\draw [black] (5) to (27);
\node [draw=none,fill=none,scale=\labelscale] () at (83.30210,-63.91995) {6};
\draw [black] (5) to (12);
\draw [black] (6) to (7);
\draw [black] (6) to (33);
\node [draw=none,fill=none,scale=\labelscale] () at (83.30210,63.91995) {5};
\draw [black] (6) to (10);
\draw [black] (7) to (8);
\draw [black] (8) to (12);
\draw [black] (8) to (9);
\draw [black] (9) to (10);
\draw [black] (10) to (25);
\node [draw=none,fill=none,scale=\labelscale] () at (104.10171,13.70525) {11};
\draw [black] (11) to (35);
\node [draw=none,fill=none,scale=\labelscale] () at (13.70525,104.10171) {10};
\draw [black] (11) to (32);
\node [draw=none,fill=none,scale=\labelscale] () at (63.91995,83.30210) {12};
\draw [black] (11) to (16);
\draw [black] (12) to (23);
\node [draw=none,fill=none,scale=\labelscale] () at (13.70525,-104.10171) {13};
\draw [black] (12) to (26);
\node [draw=none,fill=none,scale=\labelscale] () at (63.91995,-83.30210) {11};
\draw [black] (13) to (14);
\draw [black] (13) to (18);
\draw [black] (13) to (31);
\node [draw=none,fill=none,scale=\labelscale] () at (-104.10171,13.70525) {12};
\draw [black] (14) to (28);
\node [draw=none,fill=none,scale=\labelscale] () at (-83.30210,63.91995) {15};
\draw [black] (15) to (16);
\draw [black] (15) to (19);
\node [draw=none,fill=none,scale=\labelscale] () at (-83.30210,-63.91995) {14};
\draw [black] (16) to (17);
\draw [black] (17) to (18);
\tkzDefPoint(-93.49426,-35.47990){A}
\tkzDefPoint(-93.49426,35.47990){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, red](C,B)(A)
\tkzDefPoint(-91.19850,41.02235){A}
\tkzDefPoint(-41.02235,91.19850){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, blue](C,B)(A)
\tkzDefPoint(-35.47990,93.49426){A}
\tkzDefPoint(35.47990,93.49426){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, green](C,B)(A)
\tkzDefPoint(41.02235,91.19850){A}
\tkzDefPoint(91.19850,41.02235){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, orange](C,B)(A)
\tkzDefPoint(93.49426,35.47990){A}
\tkzDefPoint(93.49426,-35.47990){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, green](C,B)(A)
\tkzDefPoint(91.19850,-41.02235){A}
\tkzDefPoint(41.02235,-91.19850){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, orange](C,B)(A)
\tkzDefPoint(35.47990,-93.49426){A}
\tkzDefPoint(-35.47990,-93.49426){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, red](C,B)(A)
\tkzDefPoint(-41.02235,-91.19850){A}
\tkzDefPoint(-91.19850,-41.02235){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, blue](C,B)(A)
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (20) at (-38.26834,-92.38795) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (36) at (-92.38795,-38.26834) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (37) at (-92.38795,38.26834) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (38) at (38.26834,-92.38795) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (39) at (38.26834,92.38795) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (40) at (92.38795,38.26834) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (41) at (92.38795,-38.26834) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (42) at (-38.26834,92.38795) {};
\end{tikzpicture}


